StocHy: automated verification and synthesis of stochastic processes

StocHy is a software tool for the quantitative analysis of discrete-time stochastic hybrid systems (SHS). StocHy accepts a high-level description of stochastic models and constructs an equivalent SHS model. The tool allows to (i) simulate the SHS evolution over a given time horizon; and to automatically construct formal abstractions of the SHS. Abstractions are then employed for (ii) formal verification or (iii) control (policy, strategy) synthesis. StocHy allows for modular modelling, and has separate simulation, verification and synthesis engines, which are implemented as independent libraries. This allows for libraries to be easily used and for extensions to be easily built. The tool is implemented in C++ and employs manipulations based on vector calculus, the use of sparse matrices, the symbolic construction of probabilistic kernels, and multi-threading. Experiments show StocHy's markedly improved performance when compared to existing abstraction-based approaches: in particular, StocHy beats state-of-the-art tools in terms of precision (abstraction error) and computational effort, and finally attains scalability to large-sized models (12 continuous dimensions). StocHy is available at www.gitlab.com/natchi92/StocHy.

==> q_trace.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.566in,
scale only axis,
xmin=0,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={\large Time steps},
ymin=0,
ymax=3,
ytick={0,1,2,3},
yticklabels={\normalsize {(E,C)},{\normalsize(F,C)},{\normalsize(F,O)},{\normalsize(E,O)}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0	0\\
1	0\\
2	2\\
3	2\\
4	2\\
5	1\\
6	2\\
7	3\\
8	1\\
9	3\\
10	2\\
11	2\\
12	3\\
13	1\\
14	1\\
15	2\\
16	2\\
17	2\\
18	1\\
19	2\\
20	2\\
21	2\\
22	3\\
23	2\\
24	1\\
25	2\\
26	2\\
27	2\\
28	1\\
29	2\\
30	2\\
31	3\\
32	2\\
};
\end{axis}
\end{tikzpicture}%

==> u_trace.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.566in,
scale only axis,
xmin=0,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={\large Time steps},
ymin=0.3,
ymax=1.1,
%ytick={0.5,1.0},
ylabel={\large Control Signal ($\rho_m$)},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
0 1\\
1	1\\
2	1\\
3	1\\
4	0.8\\
5	0.8\\
6	0.8\\
7	0.8\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	0.6\\
14	0.6\\
15	0.6\\
16	0.6\\
17	0.6\\
18	0.6\\
19	0.6\\
20	0.6\\
21	0.6\\
22	0.6\\
23	0.6\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0.4\\
30	0.4\\
31	1\\
32	1\\
};
\end{axis}
\end{tikzpicture}%

==> x1_trace.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.466in,
scale only axis,
xmin=0,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={\large Time steps},
ymin=370,
ymax=415,
ylabel style={font=\color{white!15!black}},
ylabel={\large $\text{x}_\text{1}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{
0	412.868462943865\\
1	413.446636771293\\
2	406.999729101338\\
3	400.678626387654\\
4	400.578473809851\\
5	400.479894829351\\
6	394.382866721792\\
7	388.381635119859\\
8	382.474694868856\\
9	382.660562463077\\
10	382.843509705657\\
11	383.023582481161\\
12	383.200825953218\\
13	377.375286575841\\
14	377.641276073161\\
15	377.903086343499\\
16	378.16078305087\\
17	378.414430827575\\
18	378.651141624406\\
19	378.897084887203\\
20	379.139163889455\\
21	379.377439346424\\
22	379.611971019413\\
23	379.842817730756\\
24	380.070037378571\\
25	380.274440669165\\
26	380.494878657371\\
27	374.711855123907\\
28	375.020817983019\\
29	375.32380089087\\
30	375.622023331272\\
31	375.913225167986\\
32	376.198744492058\\
};

\end{axis}
\end{tikzpicture}%

==> x2_trace.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.566in,
scale only axis,
xmin=0,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={ \large Time steps},
ymin=17.9,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={\large $\text{x}_\text{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0   18.2\\
1	18.2063020572976\\
2	18.061386556979\\
3	17.9249279185574\\
4	18.0424698327805\\
5	18.1543752531386\\
6	18.2227818116349\\
7	18.2877489234889\\
8	18.3494439680342\\
9	18.4461588323461\\
10	18.5382429934814\\
11	18.6259183268598\\
12	18.709396074488\\
13	18.7507447846071\\
14	18.8280906717238\\
15	18.901736333871\\
16	18.9718590149133\\
17	19.0386274650414\\
18	19.1597412078842\\
19	19.2175172745366\\
20	19.2725305811637\\
21	19.3249134466735\\
22	19.3747918494497\\
23	19.4222857312311\\
24	19.4675092864274\\
25	19.5631354973542\\
26	19.6016194136117\\
27	19.6001320120294\\
28	19.6877220372224\\
29	19.720095993476\\
30	19.7509262313026\\
31	19.82956352324\\
32	19.903527242889\\
};

\end{axis}
\end{tikzpicture}%
